Audit Cards: Contextualizing AI Evaluations

AI governance frameworks increasingly rely on audits, yet the results of their underlying evaluations require interpretation and context to be meaningfully informative. Even technically rigorous evaluations can offer little useful insight if reported selectively or obscurely. Current literature focuses primarily on technical best practices, but evaluations are an inherently sociotechnical process, and there is little guidance on reporting procedures and context. Through literature review, stakeholder interviews, and analysis of governance frameworks, we propose "audit cards" to make this context explicit. We identify six key types of contextual features to report and justify in audit cards: auditor identity, evaluation scope, methodology, resource access, process integrity, and review mechanisms. Through analysis of existing evaluation reports, we find significant variation in reporting practices, with most reports omitting crucial contextual information such as auditors' backgrounds, conflicts of interest, and the level and type of access to models. We also find that most existing regulations and frameworks lack guidance on rigorous reporting. In response to these shortcomings, we argue that audit cards can provide a structured format for reporting key claims alongside their justifications, enhancing transparency, facilitating proper interpretation, and establishing trust in reporting.

==> figures_tables/eval-card.tex <==
\mbox{}\clap{
\begin{tikzpicture}[
    box/.style={draw, dashed, rectangle, minimum width=3cm, minimum height=1.1cm, align=center, fill=pink!30},
    bluebox/.style={draw, dashed, rectangle, text width=3.8cm, fill=blue!15, inner sep=6pt},
]

\def\xi{2.5}
\def\xii{7.3}
\def\xiii{11.75}
\def\yi{-0.5}

\node[align=center, font=\bfseries, scale=0.9] (principles) at (0,-0.2) {General \textit{principles} of\\reporting on audits};

\node[box] (justification) at (0,-1.5) {\textbf{Justification}};
\node[box, below=2mm of justification] (limitations)  {\textbf{Limitations}};
\node[box, below=2mm of limitations] (assumptions) {\textbf{Assumptions}};

\draw[dotted, line width=1pt] (2,0) -- (2,-5);

\node[align=center, font=\bfseries, scale=0.9] (features) at (9,0) {Specific contextual \textit{features} to report on in audits};

\node[bluebox, anchor=north west, text width=4.1cm] (evaluators) at (\xi,\yi) {
    \textbf{Who are the auditors?}
    \begin{itemize}[leftmargin=*, topsep=0pt, itemsep=0pt, parsep=0pt, before=\small]
        \item Expertise
        \item Background
    \end{itemize}
};
\node[bluebox, anchor=north west, below=2mm of evaluators, minimum height=2.77cm, text width=4.1cm] (review) {
    \textbf{Review \& Communication}
    \begin{itemize}[leftmargin=*, topsep=0pt, itemsep=0pt, parsep=0pt, before=\small]
        \item Review mechanism
        \item Feedback channel
        \item Executive summary
        \item Defintions of key terms
        \item Access to results
    \end{itemize}
};

\node[bluebox, anchor=north west] (target) at (\xii,\yi) {
    \textbf{What is evaluated?}
    \begin{itemize}[leftmargin=*, topsep=0pt, itemsep=0pt, parsep=0pt, before=\small]
        \item Scope and goal
        \item Type of evaluation
        \item Continuous evaluations
        \item Obsolescence criteria
    \end{itemize}
};

\node[bluebox, anchor=north west] (procedure) at (\xiii,\yi) {
    \textbf{How is it evaluated?}
    \begin{itemize}[leftmargin=*, topsep=0pt, itemsep=0pt, parsep=0pt, before=\small]
        \item Desc. of evaluation setup
        \item Justification of capability-to-goal translation
        \item Interpretation of scores
    \end{itemize}
};

\node[bluebox, anchor=north west, below=2mm of target, minimum height=2.13cm] (integrity) {
    \textbf{Integrity}
    \begin{itemize}[leftmargin=*, topsep=0pt, itemsep=0pt, parsep=0pt, before=\small]
        \item Selection process
        \item Conflicts of interest
        \item Compensation and incentive structures
    \end{itemize}
};

\node[bluebox, anchor=north west, below=2mm of procedure] (access) {
    \textbf{Access and Resources}
    \begin{itemize}[leftmargin=*, topsep=0pt, itemsep=0pt, parsep=0pt, before=\small]
        \item Level of access
        \item Compute, time, financial resources available
    \end{itemize}
};


\end{tikzpicture}
}

